Radio Localization and Sensing -- Part I: Fundamentals

This letter is part of a two-letter tutorial on radio localization and sensing, with focus on mobile radio systems in 5G mmWave and beyond. Part I introduces the fundamentals, covering an overview of the relevant literature, as well as the different aspects of localization and sensing problems. Then, different performance metrics are presented, which are important in the evaluation of methods. Methods are detailed in the last part of this letter. Part I thus provides the necessary background to delve into more forward-looking problems in Part II.

==> figures/FiguresPartI/letterPartI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%

\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=122.88,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Bandwidth [MHz]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of first object [m]},
axis background/.style={fill=white},
 legend columns=3, 
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-0.01, 0.05)},
  align=left,
  legend cell align=left,
  anchor=south west
%  draw=white!80!black
}
]
\addplot [color=red, dashed, line width=2.0pt,mark=*]
  table[row sep=crcr]{%
0.96	10.1509694172485\\
1.92	5.14970161832234\\
3.84	2.5408092751538\\
7.68	1.30674528931586\\
15.36	0.652093111554356\\
30.72	0.340189886532389\\
61.44	0.164912997200748\\
122.88	0.0802661635651633\\
};
\addlegendentry{RMSE (1 path)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.96	58.763017051396\\
1.92	46.1427504108384\\
3.84	38.7833344095675\\
7.68	29.706074064325\\
15.36	7.57583824994693\\
30.72	0.8822787811436\\
61.44	0.22034914153635\\
122.88	0.0900872668620709\\
};
\addlegendentry{RMSE (5 paths)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.96	312.5\\
1.92	156.25\\
3.84	78.125\\
7.68	39.0625\\
15.36	19.53125\\
30.72	9.765625\\
61.44	4.8828125\\
122.88	2.44140625\\
};
\addlegendentry{resolution}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.96	20\\
1.92	20\\
3.84	20\\
7.68	20\\
15.36	20\\
30.72	20\\
61.44	20\\
122.88	20\\
};
\addlegendentry{inter-path distance}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.96	10.9827344826809\\
1.92	5.45896951173931\\
3.84	2.72547964035069\\
7.68	1.36224055662308\\
15.36	0.68105791322618\\
30.72	0.340521162315681\\
61.44	0.170259606912477\\
122.88	0.0851296816768743\\
};
\addlegendentry{CRB (1 path)}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.96	14611590.9303994\\
1.92	3759809.28196941\\
3.84	24833.2707559492\\
7.68	229.619157136688\\
15.36	2.89520309818785\\
30.72	0.364853998550178\\
61.44	0.172989796619058\\
122.88	0.0854820728286714\\
};
\addlegendentry{CRB (5 paths)}

\end{axis}

\end{tikzpicture}%
